Measurement of the prompt J/psi and psi(2S) polarizations in pp collisions at sqrt(s) = 7 TeV

The polarizations of prompt J/psi and psi(2S) mesons are measured in proton-proton collisions at sqrt(s) = 7 TeV, using a dimuon data sample collected by the CMS experiment at the LHC, corresponding to an integrated luminosity of 4.9 inverse femtobarns. The prompt J/psi and psi(2S) polarization parameters lambda[theta], lambda[phi], and lambda[theta,phi], as well as the frame-invariant quantity lambda(tilde), are measured from the dimuon decay angular distributions in three different polarization frames. The J/psi results are obtained in the transverse momentum range 14 < pt < 70 GeV, in the rapidity intervals abs(y) < 0.6 and 0.6 < abs(y) < 1.2. The corresponding psi(2S) results cover 14 < pt < 50 GeV and include a third rapidity bin, 1.2 < abs(y) < 1.5. No evidence of large transverse or longitudinal polarizations is seen in these kinematic regions, which extend much beyond those previously explored.

==> (inline-0) <==
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{\pt\ (\GeVns)}
& \multicolumn{2}{c}{$0.0 < |y| < 0.6$ }
& \multicolumn{2}{c}{$0.6 < |y| < 1.2$ }
& \multicolumn{2}{c}{$1.2 < |y| < 1.5$ } \\ \noalign{\smallskip}
\multicolumn{1}{c}{}
& $\langle p_{\rm T} \rangle$ & $\langle |y| \rangle$
& $\langle p_{\rm T} \rangle$ & $\langle |y| \rangle$
& $\langle p_{\rm T} \rangle$ & $\langle |y| \rangle$ \\ \noalign{\smallskip}
\hline \noalign{\smallskip} \multicolumn{7}{c}{\PsiOne} \\ \noalign{\smallskip}
\hline \noalign{\smallskip}
10--12 & $11.0$ & $0.30$ & $11.0$ & $0.92$ & -- & -- \\
12--14 & $12.9$ & $0.30$ & $12.9$ & $0.91$ & -- & -- \\
14--16 & $14.9$ & $0.30$ & $14.9$ & $0.90$ & -- & -- \\
16--18 & $16.9$ & $0.30$ & $16.9$ & $0.90$ & -- & -- \\
18--20 & $18.9$ & $0.30$ & $18.9$ & $0.89$ & -- & -- \\
20--22 & $20.9$ & $0.30$ & $20.9$ & $0.89$ & -- & -- \\
22--25 & $23.3$ & $0.30$ & $23.3$ & $0.89$ & -- & -- \\
25--30 & $27.1$ & $0.30$ & $27.1$ & $0.89$ & -- & -- \\
30--35 & $32.2$ & $0.30$ & $32.2$ & $0.89$ & -- & -- \\
35--40 & $37.2$ & $0.30$ & $37.2$ & $0.88$ & -- & -- \\
40--50 & $44.0$ & $0.30$ & $44.0$ & $0.89$ & -- & -- \\
50--70 & $56.8$ & $0.30$ & $56.9$ & $0.88$ & -- & -- \\
\hline \noalign{\smallskip} \multicolumn{7}{c}{\PsiTwo} \\ \noalign{\smallskip}
\hline \noalign{\smallskip}
10--14 & $11.9$ & $0.30$ & $11.8$ & $0.92$ & $11.8$ & $1.33$ \\
14--18 & $15.7$ & $0.30$ & $15.6$ & $0.90$ & $15.7$ & $1.33$ \\
18--22 & $19.7$ & $0.30$ & $19.7$ & $0.89$ & $19.6$ & $1.33$ \\
22--30 & $25.0$ & $0.31$ & $25.1$ & $0.88$ & $25.1$ & $1.34$ \\
30--50 & $35.4$ & $0.31$ & $35.7$ & $0.89$ & $36.0$ & $1.34$ \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ -0.116 $ & \range{-0.116}{+0.102} & \range{-0.224}{+0.210} & \range{-0.333}{+0.319} & \range{-0.025}{+0.024} \\ \noalign{\smallskip}
& 16--18 & $ -0.062 $ & \range{-0.088}{+0.082} & \range{-0.173}{+0.167} & \range{-0.258}{+0.251} & \range{-0.024}{+0.024} \\ \noalign{\smallskip}
& 18--20 & $ -0.102 $ & \range{-0.073}{+0.066} & \range{-0.139}{+0.135} & \range{-0.208}{+0.201} & \range{-0.026}{+0.025} \\ \noalign{\smallskip}
& 20--22 & $ -0.066 $ & \range{-0.063}{+0.058} & \range{-0.126}{+0.121} & \range{-0.187}{+0.181} & \range{-0.028}{+0.028} \\ \noalign{\smallskip}
& 22--25 & $ -0.107 $ & \range{-0.061}{+0.055} & \range{-0.117}{+0.114} & \range{-0.175}{+0.169} & \range{-0.027}{+0.027} \\ \noalign{\smallskip}
& 25--30 & $ -0.049 $ & \range{-0.088}{+0.080} & \range{-0.172}{+0.163} & \range{-0.260}{+0.252} & \range{-0.029}{+0.029} \\ \noalign{\smallskip}
& 30--35 & $ -0.227 $ & \range{-0.094}{+0.087} & \range{-0.182}{+0.175} & \range{-0.270}{+0.263} & \range{-0.033}{+0.033} \\ \noalign{\smallskip}
& 35--40 & $ -0.048 $ & \range{-0.114}{+0.104} & \range{-0.218}{+0.214} & \range{-0.321}{+0.323} & \range{-0.057}{+0.057} \\ \noalign{\smallskip}
& 40--50 & $ -0.154 $ & \range{-0.105}{+0.098} & \range{-0.204}{+0.197} & \range{-0.298}{+0.296} & \range{-0.057}{+0.058} \\ \noalign{\smallskip}
& 50--70 & $ -0.084 $ & \range{-0.137}{+0.128} & \range{-0.266}{+0.271} & \range{-0.387}{+0.407} & \range{-0.087}{+0.095} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ +0.003 $ & \range{-0.058}{+0.052} & \range{-0.111}{+0.106} & \range{-0.168}{+0.162} & \range{-0.025}{+0.023} \\ \noalign{\smallskip}
& 16--18 & $ -0.017 $ & \range{-0.051}{+0.046} & \range{-0.100}{+0.097} & \range{-0.151}{+0.145} & \range{-0.025}{+0.024} \\ \noalign{\smallskip}
& 18--20 & $ -0.074 $ & \range{-0.051}{+0.046} & \range{-0.099}{+0.095} & \range{-0.145}{+0.143} & \range{-0.023}{+0.023} \\ \noalign{\smallskip}
& 20--22 & $ -0.039 $ & \range{-0.051}{+0.046} & \range{-0.099}{+0.096} & \range{-0.146}{+0.146} & \range{-0.030}{+0.030} \\ \noalign{\smallskip}
& 22--25 & $ -0.029 $ & \range{-0.049}{+0.045} & \range{-0.096}{+0.092} & \range{-0.141}{+0.142} & \range{-0.029}{+0.028} \\ \noalign{\smallskip}
& 25--30 & $ -0.049 $ & \range{-0.054}{+0.051} & \range{-0.108}{+0.104} & \range{-0.162}{+0.158} & \range{-0.029}{+0.028} \\ \noalign{\smallskip}
& 30--35 & $ -0.051 $ & \range{-0.059}{+0.053} & \range{-0.114}{+0.112} & \range{-0.167}{+0.168} & \range{-0.042}{+0.040} \\ \noalign{\smallskip}
& 35--40 & $ -0.141 $ & \range{-0.103}{+0.095} & \range{-0.198}{+0.189} & \range{-0.292}{+0.288} & \range{-0.051}{+0.051} \\ \noalign{\smallskip}
& 40--50 & $ -0.033 $ & \range{-0.104}{+0.096} & \range{-0.206}{+0.204} & \range{-0.303}{+0.306} & \range{-0.065}{+0.070} \\ \noalign{\smallskip}
& 50--70 & $ -0.217 $ & \range{-0.118}{+0.110} & \range{-0.222}{+0.227} & \range{-0.327}{+0.344} & \range{-0.081}{+0.088} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.087 $ & \range{-0.112}{+0.099} & \range{-0.217}{+0.204} & \range{-0.322}{+0.309} & \range{-0.027}{+0.022} \\ \noalign{\smallskip}
& 16--18 & $ +0.024 $ & \range{-0.084}{+0.075} & \range{-0.165}{+0.156} & \range{-0.247}{+0.238} & \range{-0.027}{+0.022} \\ \noalign{\smallskip}
& 18--20 & $ +0.079 $ & \range{-0.073}{+0.064} & \range{-0.143}{+0.135} & \range{-0.210}{+0.202} & \range{-0.027}{+0.022} \\ \noalign{\smallskip}
& 20--22 & $ +0.028 $ & \range{-0.066}{+0.059} & \range{-0.128}{+0.118} & \range{-0.187}{+0.181} & \range{-0.031}{+0.025} \\ \noalign{\smallskip}
& 22--25 & $ +0.068 $ & \range{-0.062}{+0.054} & \range{-0.119}{+0.113} & \range{-0.179}{+0.170} & \range{-0.027}{+0.024} \\ \noalign{\smallskip}
& 25--30 & $ +0.020 $ & \range{-0.056}{+0.049} & \range{-0.110}{+0.103} & \range{-0.163}{+0.157} & \range{-0.027}{+0.023} \\ \noalign{\smallskip}
& 30--35 & $ +0.145 $ & \range{-0.058}{+0.052} & \range{-0.113}{+0.107} & \range{-0.168}{+0.159} & \range{-0.032}{+0.027} \\ \noalign{\smallskip}
& 35--40 & $ +0.060 $ & \range{-0.072}{+0.063} & \range{-0.142}{+0.133} & \range{-0.211}{+0.198} & \range{-0.046}{+0.040} \\ \noalign{\smallskip}
& 40--50 & $ +0.026 $ & \range{-0.073}{+0.063} & \range{-0.143}{+0.133} & \range{-0.213}{+0.199} & \range{-0.047}{+0.041} \\ \noalign{\smallskip}
& 50--70 & $ -0.045 $ & \range{-0.091}{+0.079} & \range{-0.177}{+0.164} & \range{-0.262}{+0.245} & \range{-0.067}{+0.060} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.031 $ & \range{-0.061}{+0.057} & \range{-0.120}{+0.113} & \range{-0.179}{+0.172} & \range{-0.026}{+0.023} \\ \noalign{\smallskip}
& 16--18 & $ -0.010 $ & \range{-0.053}{+0.048} & \range{-0.104}{+0.099} & \range{-0.155}{+0.150} & \range{-0.025}{+0.021} \\ \noalign{\smallskip}
& 18--20 & $ +0.040 $ & \range{-0.054}{+0.049} & \range{-0.107}{+0.102} & \range{-0.158}{+0.152} & \range{-0.024}{+0.020} \\ \noalign{\smallskip}
& 20--22 & $ -0.001 $ & \range{-0.050}{+0.046} & \range{-0.101}{+0.094} & \range{-0.149}{+0.140} & \range{-0.030}{+0.024} \\ \noalign{\smallskip}
& 22--25 & $ +0.037 $ & \range{-0.049}{+0.045} & \range{-0.098}{+0.090} & \range{-0.144}{+0.136} & \range{-0.027}{+0.022} \\ \noalign{\smallskip}
& 25--30 & $ +0.015 $ & \range{-0.048}{+0.042} & \range{-0.094}{+0.087} & \range{-0.137}{+0.131} & \range{-0.026}{+0.022} \\ \noalign{\smallskip}
& 30--35 & $ +0.021 $ & \range{-0.053}{+0.048} & \range{-0.106}{+0.099} & \range{-0.157}{+0.149} & \range{-0.036}{+0.031} \\ \noalign{\smallskip}
& 35--40 & $ +0.068 $ & \range{-0.072}{+0.064} & \range{-0.144}{+0.131} & \range{-0.212}{+0.199} & \range{-0.044}{+0.038} \\ \noalign{\smallskip}
& 40--50 & $ +0.018 $ & \range{-0.076}{+0.065} & \range{-0.149}{+0.138} & \range{-0.221}{+0.207} & \range{-0.054}{+0.044} \\ \noalign{\smallskip}
& 50--70 & $ +0.141 $ & \range{-0.084}{+0.072} & \range{-0.162}{+0.150} & \range{-0.244}{+0.224} & \range{-0.062}{+0.054} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.001 $ & \range{-0.034}{+0.031} & \range{-0.066}{+0.063} & \range{-0.099}{+0.094} & \range{-0.009}{+0.008} \\ \noalign{\smallskip}
& 16--18 & $ -0.030 $ & \range{-0.034}{+0.031} & \range{-0.069}{+0.065} & \range{-0.101}{+0.097} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 18--20 & $ -0.017 $ & \range{-0.035}{+0.031} & \range{-0.068}{+0.064} & \range{-0.100}{+0.096} & \range{-0.011}{+0.011} \\ \noalign{\smallskip}
& 20--22 & $ -0.001 $ & \range{-0.034}{+0.030} & \range{-0.066}{+0.062} & \range{-0.098}{+0.093} & \range{-0.013}{+0.012} \\ \noalign{\smallskip}
& 22--25 & $ -0.009 $ & \range{-0.030}{+0.026} & \range{-0.057}{+0.054} & \range{-0.085}{+0.081} & \range{-0.014}{+0.012} \\ \noalign{\smallskip}
& 25--30 & $ +0.003 $ & \range{-0.029}{+0.026} & \range{-0.056}{+0.054} & \range{-0.085}{+0.082} & \range{-0.015}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ +0.029 $ & \range{-0.039}{+0.035} & \range{-0.076}{+0.072} & \range{-0.114}{+0.110} & \range{-0.021}{+0.019} \\ \noalign{\smallskip}
& 35--40 & $ +0.014 $ & \range{-0.042}{+0.036} & \range{-0.080}{+0.077} & \range{-0.118}{+0.115} & \range{-0.030}{+0.028} \\ \noalign{\smallskip}
& 40--50 & $ +0.022 $ & \range{-0.046}{+0.041} & \range{-0.089}{+0.085} & \range{-0.133}{+0.131} & \range{-0.032}{+0.029} \\ \noalign{\smallskip}
& 50--70 & $ -0.035 $ & \range{-0.059}{+0.054} & \range{-0.113}{+0.108} & \range{-0.169}{+0.164} & \range{-0.050}{+0.046} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.035 $ & \range{-0.038}{+0.034} & \range{-0.073}{+0.071} & \range{-0.109}{+0.105} & \range{-0.009}{+0.009} \\ \noalign{\smallskip}
& 16--18 & $ -0.044 $ & \range{-0.035}{+0.031} & \range{-0.068}{+0.065} & \range{-0.100}{+0.097} & \range{-0.009}{+0.009} \\ \noalign{\smallskip}
& 18--20 & $ -0.054 $ & \range{-0.031}{+0.028} & \range{-0.061}{+0.057} & \range{-0.090}{+0.087} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 20--22 & $ -0.040 $ & \range{-0.036}{+0.032} & \range{-0.070}{+0.066} & \range{-0.105}{+0.101} & \range{-0.014}{+0.012} \\ \noalign{\smallskip}
& 22--25 & $ -0.028 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.065} & \range{-0.101}{+0.097} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 25--30 & $ -0.023 $ & \range{-0.034}{+0.031} & \range{-0.066}{+0.063} & \range{-0.100}{+0.095} & \range{-0.015}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ -0.020 $ & \range{-0.044}{+0.038} & \range{-0.085}{+0.080} & \range{-0.125}{+0.122} & \range{-0.023}{+0.020} \\ \noalign{\smallskip}
& 35--40 & $ -0.031 $ & \range{-0.045}{+0.040} & \range{-0.086}{+0.081} & \range{-0.127}{+0.123} & \range{-0.030}{+0.027} \\ \noalign{\smallskip}
& 40--50 & $ -0.074 $ & \range{-0.047}{+0.042} & \range{-0.093}{+0.088} & \range{-0.139}{+0.132} & \range{-0.036}{+0.032} \\ \noalign{\smallskip}
& 50--70 & $ -0.073 $ & \range{-0.061}{+0.055} & \range{-0.116}{+0.110} & \range{-0.171}{+0.165} & \range{-0.051}{+0.046} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.159 $ & \range{-0.234}{+0.208} & \range{-0.454}{+0.428} & \range{-0.675}{+0.649} & \range{-0.063}{+0.057} \\ \noalign{\smallskip}
& 16--18 & $ +0.011 $ & \range{-0.168}{+0.145} & \range{-0.321}{+0.306} & \range{-0.481}{+0.458} & \range{-0.058}{+0.051} \\ \noalign{\smallskip}
& 18--20 & $ +0.147 $ & \range{-0.153}{+0.134} & \range{-0.297}{+0.285} & \range{-0.441}{+0.429} & \range{-0.062}{+0.059} \\ \noalign{\smallskip}
& 20--22 & $ +0.019 $ & \range{-0.144}{+0.135} & \range{-0.286}{+0.277} & \range{-0.429}{+0.413} & \range{-0.065}{+0.063} \\ \noalign{\smallskip}
& 22--25 & $ +0.104 $ & \range{-0.124}{+0.116} & \range{-0.244}{+0.236} & \range{-0.364}{+0.356} & \range{-0.066}{+0.066} \\ \noalign{\smallskip}
& 25--30 & $ +0.013 $ & \range{-0.105}{+0.097} & \range{-0.206}{+0.199} & \range{-0.307}{+0.300} & \range{-0.063}{+0.060} \\ \noalign{\smallskip}
& 30--35 & $ +0.244 $ & \range{-0.123}{+0.119} & \range{-0.241}{+0.243} & \range{-0.353}{+0.367} & \range{-0.092}{+0.097} \\ \noalign{\smallskip}
& 35--40 & $ +0.141 $ & \range{-0.167}{+0.156} & \range{-0.320}{+0.327} & \range{-0.465}{+0.497} & \range{-0.124}{+0.130} \\ \noalign{\smallskip}
& 40--50 & $ -0.079 $ & \range{-0.171}{+0.163} & \range{-0.329}{+0.330} & \range{-0.478}{+0.506} & \range{-0.117}{+0.126} \\ \noalign{\smallskip}
& 50--70 & $ -0.214 $ & \range{-0.206}{+0.219} & \range{-0.407}{+0.456} & \range{-0.596}{+0.692} & \range{-0.152}{+0.189} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.088 $ & \range{-0.118}{+0.104} & \range{-0.226}{+0.218} & \range{-0.339}{+0.332} & \range{-0.049}{+0.047} \\ \noalign{\smallskip}
& 16--18 & $ -0.047 $ & \range{-0.107}{+0.098} & \range{-0.207}{+0.203} & \range{-0.312}{+0.303} & \range{-0.047}{+0.046} \\ \noalign{\smallskip}
& 18--20 & $ +0.047 $ & \range{-0.105}{+0.092} & \range{-0.204}{+0.196} & \range{-0.302}{+0.294} & \range{-0.051}{+0.050} \\ \noalign{\smallskip}
& 20--22 & $ -0.041 $ & \range{-0.097}{+0.088} & \range{-0.192}{+0.183} & \range{-0.282}{+0.273} & \range{-0.060}{+0.056} \\ \noalign{\smallskip}
& 22--25 & $ +0.087 $ & \range{-0.103}{+0.096} & \range{-0.205}{+0.193} & \range{-0.302}{+0.296} & \range{-0.062}{+0.058} \\ \noalign{\smallskip}
& 25--30 & $ -0.005 $ & \range{-0.093}{+0.086} & \range{-0.185}{+0.178} & \range{-0.272}{+0.270} & \range{-0.060}{+0.059} \\ \noalign{\smallskip}
& 30--35 & $ +0.011 $ & \range{-0.118}{+0.115} & \range{-0.231}{+0.234} & \range{-0.338}{+0.354} & \range{-0.085}{+0.091} \\ \noalign{\smallskip}
& 35--40 & $ +0.068 $ & \range{-0.164}{+0.155} & \range{-0.315}{+0.322} & \range{-0.458}{+0.490} & \range{-0.120}{+0.128} \\ \noalign{\smallskip}
& 40--50 & $ +0.017 $ & \range{-0.167}{+0.165} & \range{-0.328}{+0.344} & \range{-0.480}{+0.524} & \range{-0.133}{+0.146} \\ \noalign{\smallskip}
& 50--70 & $ +0.223 $ & \range{-0.224}{+0.264} & \range{-0.448}{+0.528} & \range{-0.646}{+0.831} & \range{-0.195}{+0.243} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.197 $ & \range{-0.228}{+0.208} & \range{-0.439}{+0.419} & \range{-0.651}{+0.630} & \range{-0.061}{+0.055} \\ \noalign{\smallskip}
& 16--18 & $ +0.070 $ & \range{-0.167}{+0.153} & \range{-0.336}{+0.313} & \range{-0.496}{+0.473} & \range{-0.055}{+0.051} \\ \noalign{\smallskip}
& 18--20 & $ +0.187 $ & \range{-0.143}{+0.129} & \range{-0.273}{+0.259} & \range{-0.409}{+0.395} & \range{-0.059}{+0.053} \\ \noalign{\smallskip}
& 20--22 & $ +0.078 $ & \range{-0.124}{+0.116} & \range{-0.247}{+0.233} & \range{-0.364}{+0.356} & \range{-0.059}{+0.055} \\ \noalign{\smallskip}
& 22--25 & $ +0.172 $ & \range{-0.110}{+0.103} & \range{-0.220}{+0.212} & \range{-0.329}{+0.316} & \range{-0.061}{+0.058} \\ \noalign{\smallskip}
& 25--30 & $ +0.056 $ & \range{-0.100}{+0.090} & \range{-0.198}{+0.188} & \range{-0.295}{+0.286} & \range{-0.054}{+0.050} \\ \noalign{\smallskip}
& 30--35 & $ +0.414 $ & \range{-0.125}{+0.114} & \range{-0.241}{+0.230} & \range{-0.357}{+0.347} & \range{-0.083}{+0.078} \\ \noalign{\smallskip}
& 35--40 & $ +0.131 $ & \range{-0.135}{+0.123} & \range{-0.257}{+0.258} & \range{-0.386}{+0.387} & \range{-0.093}{+0.095} \\ \noalign{\smallskip}
& 40--50 & $ +0.145 $ & \range{-0.129}{+0.123} & \range{-0.252}{+0.252} & \range{-0.375}{+0.389} & \range{-0.095}{+0.098} \\ \noalign{\smallskip}
& 50--70 & $ +0.007 $ & \range{-0.149}{+0.147} & \range{-0.281}{+0.303} & \range{-0.414}{+0.466} & \range{-0.120}{+0.123} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.034 $ & \range{-0.100}{+0.093} & \range{-0.197}{+0.190} & \range{-0.294}{+0.287} & \range{-0.049}{+0.048} \\ \noalign{\smallskip}
& 16--18 & $ +0.017 $ & \range{-0.084}{+0.078} & \range{-0.165}{+0.158} & \range{-0.245}{+0.239} & \range{-0.047}{+0.046} \\ \noalign{\smallskip}
& 18--20 & $ +0.126 $ & \range{-0.088}{+0.077} & \range{-0.168}{+0.158} & \range{-0.249}{+0.243} & \range{-0.051}{+0.047} \\ \noalign{\smallskip}
& 20--22 & $ +0.037 $ & \range{-0.085}{+0.077} & \range{-0.167}{+0.159} & \range{-0.250}{+0.242} & \range{-0.058}{+0.052} \\ \noalign{\smallskip}
& 22--25 & $ +0.089 $ & \range{-0.077}{+0.069} & \range{-0.153}{+0.146} & \range{-0.226}{+0.218} & \range{-0.054}{+0.050} \\ \noalign{\smallskip}
& 25--30 & $ +0.057 $ & \range{-0.091}{+0.079} & \range{-0.174}{+0.166} & \range{-0.257}{+0.249} & \range{-0.051}{+0.049} \\ \noalign{\smallskip}
& 30--35 & $ +0.070 $ & \range{-0.092}{+0.086} & \range{-0.177}{+0.175} & \range{-0.261}{+0.264} & \range{-0.070}{+0.069} \\ \noalign{\smallskip}
& 35--40 & $ +0.214 $ & \range{-0.135}{+0.125} & \range{-0.262}{+0.258} & \range{-0.388}{+0.391} & \range{-0.093}{+0.095} \\ \noalign{\smallskip}
& 40--50 & $ +0.073 $ & \range{-0.133}{+0.124} & \range{-0.259}{+0.256} & \range{-0.378}{+0.394} & \range{-0.100}{+0.099} \\ \noalign{\smallskip}
& 50--70 & $ +0.437 $ & \range{-0.177}{+0.173} & \range{-0.337}{+0.362} & \range{-0.498}{+0.561} & \range{-0.151}{+0.165} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ -0.016 $ & \range{-0.027}{+0.025} & \range{-0.053}{+0.051} & \range{-0.079}{+0.077} & \range{-0.005}{+0.004} \\ \noalign{\smallskip}
& 16--18 & $ -0.021 $ & \range{-0.029}{+0.026} & \range{-0.056}{+0.054} & \range{-0.084}{+0.082} & \range{-0.006}{+0.005} \\ \noalign{\smallskip}
& 18--20 & $ -0.014 $ & \range{-0.025}{+0.023} & \range{-0.050}{+0.047} & \range{-0.074}{+0.072} & \range{-0.007}{+0.006} \\ \noalign{\smallskip}
& 20--22 & $ -0.020 $ & \range{-0.032}{+0.030} & \range{-0.063}{+0.059} & \range{-0.093}{+0.090} & \range{-0.009}{+0.008} \\ \noalign{\smallskip}
& 22--25 & $ -0.022 $ & \range{-0.031}{+0.027} & \range{-0.058}{+0.056} & \range{-0.088}{+0.084} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 25--30 & $ -0.015 $ & \range{-0.042}{+0.039} & \range{-0.081}{+0.077} & \range{-0.121}{+0.118} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 30--35 & $ -0.050 $ & \range{-0.045}{+0.041} & \range{-0.088}{+0.084} & \range{-0.131}{+0.127} & \range{-0.019}{+0.017} \\ \noalign{\smallskip}
& 35--40 & $ +0.006 $ & \range{-0.048}{+0.043} & \range{-0.095}{+0.089} & \range{-0.139}{+0.134} & \range{-0.028}{+0.025} \\ \noalign{\smallskip}
& 40--50 & $ -0.072 $ & \range{-0.050}{+0.047} & \range{-0.101}{+0.095} & \range{-0.150}{+0.144} & \range{-0.033}{+0.030} \\ \noalign{\smallskip}
& 50--70 & $ -0.072 $ & \range{-0.070}{+0.064} & \range{-0.141}{+0.132} & \range{-0.205}{+0.199} & \range{-0.053}{+0.047} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.020 $ & \range{-0.039}{+0.035} & \range{-0.074}{+0.070} & \range{-0.111}{+0.107} & \range{-0.005}{+0.005} \\ \noalign{\smallskip}
& 16--18 & $ -0.020 $ & \range{-0.038}{+0.034} & \range{-0.074}{+0.070} & \range{-0.110}{+0.108} & \range{-0.006}{+0.005} \\ \noalign{\smallskip}
& 18--20 & $ -0.024 $ & \range{-0.038}{+0.034} & \range{-0.074}{+0.070} & \range{-0.108}{+0.104} & \range{-0.007}{+0.007} \\ \noalign{\smallskip}
& 20--22 & $ -0.024 $ & \range{-0.036}{+0.032} & \range{-0.070}{+0.066} & \range{-0.102}{+0.099} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 22--25 & $ +0.002 $ & \range{-0.039}{+0.034} & \range{-0.075}{+0.071} & \range{-0.110}{+0.107} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 25--30 & $ -0.019 $ & \range{-0.033}{+0.030} & \range{-0.065}{+0.062} & \range{-0.098}{+0.093} & \range{-0.012}{+0.011} \\ \noalign{\smallskip}
& 30--35 & $ -0.017 $ & \range{-0.038}{+0.033} & \range{-0.073}{+0.070} & \range{-0.108}{+0.105} & \range{-0.019}{+0.018} \\ \noalign{\smallskip}
& 35--40 & $ -0.044 $ & \range{-0.049}{+0.043} & \range{-0.094}{+0.090} & \range{-0.139}{+0.135} & \range{-0.029}{+0.026} \\ \noalign{\smallskip}
& 40--50 & $ -0.014 $ & \range{-0.048}{+0.045} & \range{-0.094}{+0.091} & \range{-0.140}{+0.137} & \range{-0.034}{+0.032} \\ \noalign{\smallskip}
& 50--70 & $ -0.055 $ & \range{-0.066}{+0.060} & \range{-0.127}{+0.122} & \range{-0.192}{+0.187} & \range{-0.057}{+0.054} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ -0.012 $ & \range{-0.029}{+0.025} & \range{-0.055}{+0.053} & \range{-0.082}{+0.079} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 16--18 & $ +0.027 $ & \range{-0.032}{+0.029} & \range{-0.063}{+0.060} & \range{-0.094}{+0.091} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 18--20 & $ +0.011 $ & \range{-0.032}{+0.029} & \range{-0.062}{+0.057} & \range{-0.092}{+0.088} & \range{-0.013}{+0.011} \\ \noalign{\smallskip}
& 20--22 & $ -0.003 $ & \range{-0.032}{+0.030} & \range{-0.063}{+0.059} & \range{-0.094}{+0.090} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 22--25 & $ +0.004 $ & \range{-0.029}{+0.026} & \range{-0.057}{+0.054} & \range{-0.084}{+0.080} & \range{-0.015}{+0.014} \\ \noalign{\smallskip}
& 25--30 & $ -0.005 $ & \range{-0.032}{+0.029} & \range{-0.062}{+0.059} & \range{-0.093}{+0.090} & \range{-0.016}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ -0.049 $ & \range{-0.043}{+0.040} & \range{-0.087}{+0.081} & \range{-0.128}{+0.125} & \range{-0.025}{+0.023} \\ \noalign{\smallskip}
& 35--40 & $ -0.017 $ & \range{-0.043}{+0.040} & \range{-0.086}{+0.082} & \range{-0.126}{+0.122} & \range{-0.033}{+0.030} \\ \noalign{\smallskip}
& 40--50 & $ -0.028 $ & \range{-0.049}{+0.043} & \range{-0.096}{+0.090} & \range{-0.142}{+0.136} & \range{-0.037}{+0.032} \\ \noalign{\smallskip}
& 50--70 & $ +0.035 $ & \range{-0.061}{+0.053} & \range{-0.117}{+0.112} & \range{-0.175}{+0.168} & \range{-0.050}{+0.046} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ +0.040 $ & \range{-0.036}{+0.033} & \range{-0.071}{+0.068} & \range{-0.105}{+0.103} & \range{-0.009}{+0.009} \\ \noalign{\smallskip}
& 16--18 & $ +0.042 $ & \range{-0.038}{+0.034} & \range{-0.073}{+0.069} & \range{-0.109}{+0.105} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 18--20 & $ +0.041 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.065} & \range{-0.101}{+0.098} & \range{-0.012}{+0.011} \\ \noalign{\smallskip}
& 20--22 & $ +0.036 $ & \range{-0.040}{+0.035} & \range{-0.079}{+0.074} & \range{-0.115}{+0.111} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 22--25 & $ +0.023 $ & \range{-0.036}{+0.032} & \range{-0.071}{+0.066} & \range{-0.105}{+0.100} & \range{-0.015}{+0.013} \\ \noalign{\smallskip}
& 25--30 & $ +0.019 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.065} & \range{-0.102}{+0.097} & \range{-0.016}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ +0.014 $ & \range{-0.046}{+0.041} & \range{-0.090}{+0.084} & \range{-0.131}{+0.128} & \range{-0.023}{+0.021} \\ \noalign{\smallskip}
& 35--40 & $ +0.020 $ & \range{-0.048}{+0.045} & \range{-0.095}{+0.089} & \range{-0.139}{+0.135} & \range{-0.034}{+0.031} \\ \noalign{\smallskip}
& 40--50 & $ +0.074 $ & \range{-0.050}{+0.044} & \range{-0.096}{+0.090} & \range{-0.143}{+0.137} & \range{-0.036}{+0.034} \\ \noalign{\smallskip}
& 50--70 & $ +0.072 $ & \range{-0.072}{+0.065} & \range{-0.137}{+0.130} & \range{-0.202}{+0.195} & \range{-0.062}{+0.054} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.147 $ & \range{-0.236}{+0.209} & \range{-0.464}{+0.437} & \range{-0.692}{+0.665} & \range{-0.064}{+0.056} \\ \noalign{\smallskip}
& 16--18 & $ +0.006 $ & \range{-0.178}{+0.152} & \range{-0.343}{+0.326} & \range{-0.509}{+0.491} & \range{-0.057}{+0.051} \\ \noalign{\smallskip}
& 18--20 & $ +0.144 $ & \range{-0.151}{+0.139} & \range{-0.299}{+0.280} & \range{-0.440}{+0.428} & \range{-0.060}{+0.055} \\ \noalign{\smallskip}
& 20--22 & $ +0.018 $ & \range{-0.136}{+0.124} & \range{-0.266}{+0.254} & \range{-0.397}{+0.377} & \range{-0.064}{+0.060} \\ \noalign{\smallskip}
& 22--25 & $ +0.105 $ & \range{-0.127}{+0.116} & \range{-0.245}{+0.240} & \range{-0.369}{+0.358} & \range{-0.066}{+0.063} \\ \noalign{\smallskip}
& 25--30 & $ +0.013 $ & \range{-0.106}{+0.098} & \range{-0.211}{+0.203} & \range{-0.310}{+0.302} & \range{-0.060}{+0.058} \\ \noalign{\smallskip}
& 30--35 & $ +0.250 $ & \range{-0.119}{+0.112} & \range{-0.235}{+0.234} & \range{-0.344}{+0.356} & \range{-0.093}{+0.092} \\ \noalign{\smallskip}
& 35--40 & $ +0.150 $ & \range{-0.166}{+0.155} & \range{-0.318}{+0.324} & \range{-0.470}{+0.493} & \range{-0.121}{+0.127} \\ \noalign{\smallskip}
& 40--50 & $ -0.066 $ & \range{-0.166}{+0.157} & \range{-0.328}{+0.328} & \range{-0.481}{+0.508} & \range{-0.117}{+0.123} \\ \noalign{\smallskip}
& 50--70 & $ -0.197 $ & \range{-0.209}{+0.219} & \range{-0.406}{+0.451} & \range{-0.603}{+0.694} & \range{-0.155}{+0.184} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.091 $ & \range{-0.114}{+0.105} & \range{-0.224}{+0.214} & \range{-0.333}{+0.330} & \range{-0.047}{+0.050} \\ \noalign{\smallskip}
& 16--18 & $ -0.041 $ & \range{-0.100}{+0.090} & \range{-0.193}{+0.187} & \range{-0.290}{+0.284} & \range{-0.048}{+0.046} \\ \noalign{\smallskip}
& 18--20 & $ +0.052 $ & \range{-0.101}{+0.092} & \range{-0.193}{+0.184} & \range{-0.289}{+0.280} & \range{-0.053}{+0.049} \\ \noalign{\smallskip}
& 20--22 & $ -0.035 $ & \range{-0.093}{+0.086} & \range{-0.183}{+0.172} & \range{-0.268}{+0.261} & \range{-0.059}{+0.057} \\ \noalign{\smallskip}
& 22--25 & $ +0.095 $ & \range{-0.100}{+0.091} & \range{-0.191}{+0.182} & \range{-0.287}{+0.278} & \range{-0.061}{+0.057} \\ \noalign{\smallskip}
& 25--30 & $ -0.002 $ & \range{-0.090}{+0.081} & \range{-0.179}{+0.170} & \range{-0.262}{+0.258} & \range{-0.058}{+0.057} \\ \noalign{\smallskip}
& 30--35 & $ +0.017 $ & \range{-0.122}{+0.111} & \range{-0.230}{+0.231} & \range{-0.344}{+0.357} & \range{-0.087}{+0.088} \\ \noalign{\smallskip}
& 35--40 & $ +0.079 $ & \range{-0.161}{+0.151} & \range{-0.313}{+0.319} & \range{-0.457}{+0.479} & \range{-0.117}{+0.121} \\ \noalign{\smallskip}
& 40--50 & $ +0.030 $ & \range{-0.173}{+0.166} & \range{-0.328}{+0.340} & \range{-0.484}{+0.524} & \range{-0.128}{+0.142} \\ \noalign{\smallskip}
& 50--70 & $ +0.248 $ & \range{-0.227}{+0.252} & \range{-0.453}{+0.532} & \range{-0.653}{+0.825} & \range{-0.201}{+0.239} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.215 $ & \range{-0.227}{+0.208} & \range{-0.444}{+0.425} & \range{-0.661}{+0.642} & \range{-0.062}{+0.058} \\ \noalign{\smallskip}
& 16--18 & $ +0.076 $ & \range{-0.173}{+0.155} & \range{-0.337}{+0.319} & \range{-0.501}{+0.475} & \range{-0.055}{+0.049} \\ \noalign{\smallskip}
& 18--20 & $ +0.193 $ & \range{-0.148}{+0.134} & \range{-0.289}{+0.275} & \range{-0.438}{+0.423} & \range{-0.059}{+0.056} \\ \noalign{\smallskip}
& 20--22 & $ +0.086 $ & \range{-0.128}{+0.114} & \range{-0.246}{+0.233} & \range{-0.365}{+0.351} & \range{-0.062}{+0.057} \\ \noalign{\smallskip}
& 22--25 & $ +0.177 $ & \range{-0.119}{+0.108} & \range{-0.232}{+0.221} & \range{-0.346}{+0.335} & \range{-0.061}{+0.057} \\ \noalign{\smallskip}
& 25--30 & $ +0.062 $ & \range{-0.101}{+0.093} & \range{-0.201}{+0.193} & \range{-0.301}{+0.293} & \range{-0.052}{+0.051} \\ \noalign{\smallskip}
& 30--35 & $ +0.420 $ & \range{-0.130}{+0.115} & \range{-0.250}{+0.241} & \range{-0.369}{+0.361} & \range{-0.083}{+0.079} \\ \noalign{\smallskip}
& 35--40 & $ +0.137 $ & \range{-0.131}{+0.123} & \range{-0.261}{+0.254} & \range{-0.385}{+0.391} & \range{-0.094}{+0.093} \\ \noalign{\smallskip}
& 40--50 & $ +0.145 $ & \range{-0.130}{+0.122} & \range{-0.256}{+0.256} & \range{-0.375}{+0.389} & \range{-0.096}{+0.098} \\ \noalign{\smallskip}
& 50--70 & $ +0.001 $ & \range{-0.147}{+0.144} & \range{-0.289}{+0.301} & \range{-0.423}{+0.465} & \range{-0.115}{+0.125} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.044 $ & \range{-0.107}{+0.101} & \range{-0.214}{+0.203} & \range{-0.316}{+0.310} & \range{-0.050}{+0.048} \\ \noalign{\smallskip}
& 16--18 & $ -0.002 $ & \range{-0.090}{+0.084} & \range{-0.179}{+0.169} & \range{-0.264}{+0.258} & \range{-0.048}{+0.044} \\ \noalign{\smallskip}
& 18--20 & $ +0.108 $ & \range{-0.091}{+0.080} & \range{-0.177}{+0.171} & \range{-0.263}{+0.257} & \range{-0.050}{+0.048} \\ \noalign{\smallskip}
& 20--22 & $ +0.025 $ & \range{-0.089}{+0.083} & \range{-0.174}{+0.169} & \range{-0.260}{+0.254} & \range{-0.057}{+0.050} \\ \noalign{\smallskip}
& 22--25 & $ +0.077 $ & \range{-0.079}{+0.073} & \range{-0.155}{+0.149} & \range{-0.231}{+0.225} & \range{-0.054}{+0.049} \\ \noalign{\smallskip}
& 25--30 & $ +0.053 $ & \range{-0.083}{+0.075} & \range{-0.162}{+0.154} & \range{-0.241}{+0.237} & \range{-0.052}{+0.048} \\ \noalign{\smallskip}
& 30--35 & $ +0.068 $ & \range{-0.096}{+0.089} & \range{-0.181}{+0.179} & \range{-0.267}{+0.274} & \range{-0.070}{+0.068} \\ \noalign{\smallskip}
& 35--40 & $ +0.210 $ & \range{-0.139}{+0.127} & \range{-0.268}{+0.264} & \range{-0.390}{+0.400} & \range{-0.096}{+0.096} \\ \noalign{\smallskip}
& 40--50 & $ +0.062 $ & \range{-0.135}{+0.123} & \range{-0.257}{+0.259} & \range{-0.380}{+0.394} & \range{-0.101}{+0.099} \\ \noalign{\smallskip}
& 50--70 & $ +0.427 $ & \range{-0.177}{+0.174} & \range{-0.339}{+0.364} & \range{-0.491}{+0.563} & \range{-0.151}{+0.164} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ -0.016 $ & \range{-0.025}{+0.022} & \range{-0.048}{+0.047} & \range{-0.073}{+0.070} & \range{-0.005}{+0.004} \\ \noalign{\smallskip}
& 16--18 & $ -0.020 $ & \range{-0.028}{+0.025} & \range{-0.055}{+0.052} & \range{-0.082}{+0.078} & \range{-0.006}{+0.006} \\ \noalign{\smallskip}
& 18--20 & $ -0.013 $ & \range{-0.026}{+0.023} & \range{-0.049}{+0.048} & \range{-0.074}{+0.072} & \range{-0.007}{+0.007} \\ \noalign{\smallskip}
& 20--22 & $ -0.020 $ & \range{-0.031}{+0.027} & \range{-0.059}{+0.056} & \range{-0.087}{+0.084} & \range{-0.009}{+0.008} \\ \noalign{\smallskip}
& 22--25 & $ -0.022 $ & \range{-0.029}{+0.026} & \range{-0.055}{+0.053} & \range{-0.083}{+0.079} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 25--30 & $ -0.015 $ & \range{-0.042}{+0.037} & \range{-0.082}{+0.077} & \range{-0.120}{+0.118} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 30--35 & $ -0.051 $ & \range{-0.045}{+0.041} & \range{-0.089}{+0.085} & \range{-0.133}{+0.129} & \range{-0.019}{+0.017} \\ \noalign{\smallskip}
& 35--40 & $ +0.005 $ & \range{-0.049}{+0.044} & \range{-0.094}{+0.089} & \range{-0.139}{+0.135} & \range{-0.028}{+0.025} \\ \noalign{\smallskip}
& 40--50 & $ -0.072 $ & \range{-0.052}{+0.046} & \range{-0.099}{+0.095} & \range{-0.148}{+0.142} & \range{-0.032}{+0.029} \\ \noalign{\smallskip}
& 50--70 & $ -0.071 $ & \range{-0.073}{+0.063} & \range{-0.138}{+0.132} & \range{-0.206}{+0.200} & \range{-0.053}{+0.048} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.014 $ & \range{-0.035}{+0.032} & \range{-0.069}{+0.065} & \range{-0.102}{+0.099} & \range{-0.004}{+0.004} \\ \noalign{\smallskip}
& 16--18 & $ -0.014 $ & \range{-0.036}{+0.031} & \range{-0.068}{+0.065} & \range{-0.100}{+0.097} & \range{-0.006}{+0.005} \\ \noalign{\smallskip}
& 18--20 & $ -0.018 $ & \range{-0.036}{+0.032} & \range{-0.068}{+0.064} & \range{-0.101}{+0.099} & \range{-0.007}{+0.007} \\ \noalign{\smallskip}
& 20--22 & $ -0.020 $ & \range{-0.030}{+0.026} & \range{-0.060}{+0.056} & \range{-0.088}{+0.084} & \range{-0.009}{+0.009} \\ \noalign{\smallskip}
& 22--25 & $ +0.004 $ & \range{-0.034}{+0.030} & \range{-0.068}{+0.064} & \range{-0.100}{+0.096} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 25--30 & $ -0.018 $ & \range{-0.033}{+0.030} & \range{-0.064}{+0.061} & \range{-0.095}{+0.093} & \range{-0.012}{+0.011} \\ \noalign{\smallskip}
& 30--35 & $ -0.016 $ & \range{-0.036}{+0.033} & \range{-0.069}{+0.065} & \range{-0.103}{+0.099} & \range{-0.019}{+0.017} \\ \noalign{\smallskip}
& 35--40 & $ -0.042 $ & \range{-0.048}{+0.044} & \range{-0.095}{+0.089} & \range{-0.139}{+0.136} & \range{-0.029}{+0.026} \\ \noalign{\smallskip}
& 40--50 & $ -0.010 $ & \range{-0.047}{+0.043} & \range{-0.093}{+0.087} & \range{-0.137}{+0.134} & \range{-0.034}{+0.031} \\ \noalign{\smallskip}
& 50--70 & $ -0.052 $ & \range{-0.068}{+0.061} & \range{-0.129}{+0.122} & \range{-0.190}{+0.187} & \range{-0.057}{+0.052} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.000 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.066} & \range{-0.102}{+0.099} & \range{-0.010}{+0.010} \\ \noalign{\smallskip}
& 16--18 & $ +0.031 $ & \range{-0.034}{+0.031} & \range{-0.067}{+0.064} & \range{-0.099}{+0.096} & \range{-0.011}{+0.010} \\ \noalign{\smallskip}
& 18--20 & $ +0.019 $ & \range{-0.035}{+0.032} & \range{-0.067}{+0.063} & \range{-0.100}{+0.097} & \range{-0.012}{+0.011} \\ \noalign{\smallskip}
& 20--22 & $ +0.001 $ & \range{-0.033}{+0.030} & \range{-0.066}{+0.061} & \range{-0.097}{+0.094} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 22--25 & $ +0.010 $ & \range{-0.030}{+0.027} & \range{-0.057}{+0.054} & \range{-0.084}{+0.083} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 25--30 & $ -0.003 $ & \range{-0.030}{+0.028} & \range{-0.059}{+0.057} & \range{-0.088}{+0.086} & \range{-0.016}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ -0.036 $ & \range{-0.043}{+0.038} & \range{-0.083}{+0.080} & \range{-0.125}{+0.121} & \range{-0.025}{+0.023} \\ \noalign{\smallskip}
& 35--40 & $ -0.015 $ & \range{-0.045}{+0.040} & \range{-0.086}{+0.082} & \range{-0.128}{+0.125} & \range{-0.033}{+0.029} \\ \noalign{\smallskip}
& 40--50 & $ -0.024 $ & \range{-0.050}{+0.044} & \range{-0.096}{+0.090} & \range{-0.140}{+0.135} & \range{-0.037}{+0.032} \\ \noalign{\smallskip}
& 50--70 & $ +0.036 $ & \range{-0.062}{+0.055} & \range{-0.119}{+0.112} & \range{-0.176}{+0.169} & \range{-0.051}{+0.046} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ +0.035 $ & \range{-0.036}{+0.032} & \range{-0.072}{+0.068} & \range{-0.106}{+0.102} & \range{-0.009}{+0.009} \\ \noalign{\smallskip}
& 16--18 & $ +0.044 $ & \range{-0.035}{+0.031} & \range{-0.066}{+0.063} & \range{-0.100}{+0.096} & \range{-0.010}{+0.009} \\ \noalign{\smallskip}
& 18--20 & $ +0.057 $ & \range{-0.030}{+0.028} & \range{-0.061}{+0.057} & \range{-0.089}{+0.085} & \range{-0.012}{+0.011} \\ \noalign{\smallskip}
& 20--22 & $ +0.041 $ & \range{-0.037}{+0.033} & \range{-0.072}{+0.068} & \range{-0.106}{+0.104} & \range{-0.014}{+0.013} \\ \noalign{\smallskip}
& 22--25 & $ +0.030 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.065} & \range{-0.102}{+0.099} & \range{-0.015}{+0.013} \\ \noalign{\smallskip}
& 25--30 & $ +0.024 $ & \range{-0.035}{+0.032} & \range{-0.068}{+0.065} & \range{-0.100}{+0.098} & \range{-0.015}{+0.014} \\ \noalign{\smallskip}
& 30--35 & $ +0.020 $ & \range{-0.044}{+0.039} & \range{-0.087}{+0.082} & \range{-0.130}{+0.125} & \range{-0.023}{+0.021} \\ \noalign{\smallskip}
& 35--40 & $ +0.035 $ & \range{-0.049}{+0.044} & \range{-0.094}{+0.091} & \range{-0.140}{+0.135} & \range{-0.034}{+0.031} \\ \noalign{\smallskip}
& 40--50 & $ +0.077 $ & \range{-0.050}{+0.045} & \range{-0.097}{+0.092} & \range{-0.144}{+0.139} & \range{-0.036}{+0.034} \\ \noalign{\smallskip}
& 50--70 & $ +0.090 $ & \range{-0.070}{+0.065} & \range{-0.136}{+0.130} & \range{-0.201}{+0.196} & \range{-0.061}{+0.056} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{12}{*}{0.0--0.6}
& 14--16 & $ +0.163 $ & \range{-0.238}{+0.212} & \range{-0.451}{+0.425} & \range{-0.676}{+0.650} & \range{-0.062}{+0.059} \\ \noalign{\smallskip}
& 16--18 & $ +0.016 $ & \range{-0.163}{+0.148} & \range{-0.327}{+0.312} & \range{-0.483}{+0.467} & \range{-0.058}{+0.051} \\ \noalign{\smallskip}
& 18--20 & $ +0.153 $ & \range{-0.148}{+0.136} & \range{-0.297}{+0.278} & \range{-0.439}{+0.420} & \range{-0.060}{+0.056} \\ \noalign{\smallskip}
& 20--22 & $ +0.025 $ & \range{-0.146}{+0.131} & \range{-0.281}{+0.266} & \range{-0.416}{+0.400} & \range{-0.067}{+0.061} \\ \noalign{\smallskip}
& 22--25 & $ +0.110 $ & \range{-0.134}{+0.120} & \range{-0.261}{+0.247} & \range{-0.388}{+0.374} & \range{-0.066}{+0.062} \\ \noalign{\smallskip}
& 25--30 & $ +0.017 $ & \range{-0.108}{+0.094} & \range{-0.204}{+0.196} & \range{-0.306}{+0.297} & \range{-0.062}{+0.060} \\ \noalign{\smallskip}
& 30--35 & $ +0.252 $ & \range{-0.122}{+0.116} & \range{-0.232}{+0.233} & \range{-0.348}{+0.355} & \range{-0.092}{+0.094} \\ \noalign{\smallskip}
& 35--40 & $ +0.154 $ & \range{-0.173}{+0.170} & \range{-0.344}{+0.342} & \range{-0.506}{+0.523} & \range{-0.120}{+0.126} \\ \noalign{\smallskip}
& 40--50 & $ -0.067 $ & \range{-0.176}{+0.168} & \range{-0.344}{+0.353} & \range{-0.512}{+0.530} & \range{-0.116}{+0.127} \\ \noalign{\smallskip}
& 50--70 & $ -0.197 $ & \range{-0.225}{+0.217} & \range{-0.428}{+0.456} & \range{-0.619}{+0.707} & \range{-0.152}{+0.182} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{12}{*}{0.6--1.2}
& 14--16 & $ -0.084 $ & \range{-0.115}{+0.107} & \range{-0.229}{+0.221} & \range{-0.337}{+0.335} & \range{-0.048}{+0.051} \\ \noalign{\smallskip}
& 16--18 & $ -0.043 $ & \range{-0.106}{+0.097} & \range{-0.205}{+0.196} & \range{-0.304}{+0.295} & \range{-0.049}{+0.046} \\ \noalign{\smallskip}
& 18--20 & $ +0.051 $ & \range{-0.104}{+0.093} & \range{-0.200}{+0.189} & \range{-0.295}{+0.290} & \range{-0.052}{+0.049} \\ \noalign{\smallskip}
& 20--22 & $ -0.036 $ & \range{-0.098}{+0.085} & \range{-0.184}{+0.177} & \range{-0.276}{+0.268} & \range{-0.059}{+0.055} \\ \noalign{\smallskip}
& 22--25 & $ +0.091 $ & \range{-0.097}{+0.086} & \range{-0.188}{+0.178} & \range{-0.275}{+0.269} & \range{-0.061}{+0.056} \\ \noalign{\smallskip}
& 25--30 & $ -0.001 $ & \range{-0.089}{+0.081} & \range{-0.170}{+0.166} & \range{-0.250}{+0.246} & \range{-0.058}{+0.057} \\ \noalign{\smallskip}
& 30--35 & $ +0.018 $ & \range{-0.118}{+0.110} & \range{-0.232}{+0.230} & \range{-0.340}{+0.350} & \range{-0.086}{+0.086} \\ \noalign{\smallskip}
& 35--40 & $ +0.080 $ & \range{-0.171}{+0.164} & \range{-0.329}{+0.331} & \range{-0.487}{+0.507} & \range{-0.118}{+0.126} \\ \noalign{\smallskip}
& 40--50 & $ +0.031 $ & \range{-0.185}{+0.176} & \range{-0.351}{+0.361} & \range{-0.508}{+0.546} & \range{-0.129}{+0.143} \\ \noalign{\smallskip}
& 50--70 & $ +0.249 $ & \range{-0.238}{+0.256} & \range{-0.463}{+0.537} & \range{-0.660}{+0.833} & \range{-0.207}{+0.239} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ -0.124 $ & \range{-0.108}{+0.105} & \range{-0.215}{+0.224} & \range{-0.315}{+0.342} & \range{-0.063}{+0.078} \\ \noalign{\smallskip}
& 18--22 & $ -0.118 $ & \range{-0.104}{+0.107} & \range{-0.196}{+0.215} & \range{-0.288}{+0.339} & \range{-0.076}{+0.086} \\ \noalign{\smallskip}
& 22--30 & $ -0.009 $ & \range{-0.105}{+0.113} & \range{-0.199}{+0.237} & \range{-0.294}{+0.367} & \range{-0.087}{+0.103} \\ \noalign{\smallskip}
& 30--50 & $ +0.014 $ & \range{-0.133}{+0.163} & \range{-0.256}{+0.346} & \range{-0.378}{+0.573} & \range{-0.116}{+0.154} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.002 $ & \range{-0.091}{+0.092} & \range{-0.177}{+0.194} & \range{-0.263}{+0.295} & \range{-0.064}{+0.075} \\ \noalign{\smallskip}
& 18--22 & $ +0.048 $ & \range{-0.101}{+0.118} & \range{-0.201}{+0.242} & \range{-0.290}{+0.390} & \range{-0.081}{+0.103} \\ \noalign{\smallskip}
& 22--30 & $ +0.123 $ & \range{-0.114}{+0.126} & \range{-0.218}{+0.256} & \range{-0.316}{+0.406} & \range{-0.099}{+0.114} \\ \noalign{\smallskip}
& 30--50 & $ -0.066 $ & \range{-0.116}{+0.146} & \range{-0.227}{+0.312} & \range{-0.322}{+0.542} & \range{-0.103}{+0.138} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ -0.021 $ & \range{-0.125}{+0.123} & \range{-0.245}{+0.250} & \range{-0.359}{+0.384} & \range{-0.077}{+0.086} \\ \noalign{\smallskip}
& 18--22 & $ -0.055 $ & \range{-0.150}{+0.144} & \range{-0.285}{+0.303} & \range{-0.419}{+0.470} & \range{-0.098}{+0.118} \\ \noalign{\smallskip}
& 22--30 & $ +0.061 $ & \range{-0.139}{+0.171} & \range{-0.282}{+0.347} & \range{-0.408}{+0.548} & \range{-0.115}{+0.154} \\ \noalign{\smallskip}
& 30--50 & $ -0.058 $ & \range{-0.187}{+0.213} & \range{-0.370}{+0.442} & \range{-0.531}{+0.705} & \range{-0.148}{+0.194} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.084 $ & \range{-0.124}{+0.098} & \range{-0.241}{+0.210} & \range{-0.363}{+0.309} & \range{-0.087}{+0.057} \\ \noalign{\smallskip}
& 18--22 & $ +0.075 $ & \range{-0.109}{+0.084} & \range{-0.220}{+0.172} & \range{-0.336}{+0.255} & \range{-0.094}{+0.064} \\ \noalign{\smallskip}
& 22--30 & $ -0.038 $ & \range{-0.111}{+0.087} & \range{-0.217}{+0.177} & \range{-0.334}{+0.263} & \range{-0.099}{+0.071} \\ \noalign{\smallskip}
& 30--50 & $ +0.018 $ & \range{-0.137}{+0.095} & \range{-0.274}{+0.197} & \range{-0.431}{+0.293} & \range{-0.127}{+0.083} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.076 $ & \range{-0.103}{+0.088} & \range{-0.209}{+0.179} & \range{-0.315}{+0.264} & \range{-0.083}{+0.058} \\ \noalign{\smallskip}
& 18--22 & $ -0.155 $ & \range{-0.125}{+0.096} & \range{-0.244}{+0.197} & \range{-0.376}{+0.287} & \range{-0.106}{+0.075} \\ \noalign{\smallskip}
& 22--30 & $ -0.161 $ & \range{-0.120}{+0.090} & \range{-0.237}{+0.189} & \range{-0.361}{+0.275} & \range{-0.112}{+0.080} \\ \noalign{\smallskip}
& 30--50 & $ +0.129 $ & \range{-0.115}{+0.084} & \range{-0.222}{+0.170} & \range{-0.345}{+0.256} & \range{-0.103}{+0.075} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.059 $ & \range{-0.118}{+0.093} & \range{-0.233}{+0.196} & \range{-0.360}{+0.293} & \range{-0.094}{+0.064} \\ \noalign{\smallskip}
& 18--22 & $ +0.109 $ & \range{-0.134}{+0.092} & \range{-0.257}{+0.191} & \range{-0.396}{+0.278} & \range{-0.120}{+0.078} \\ \noalign{\smallskip}
& 22--30 & $ +0.050 $ & \range{-0.143}{+0.103} & \range{-0.290}{+0.208} & \range{-0.466}{+0.314} & \range{-0.132}{+0.089} \\ \noalign{\smallskip}
& 30--50 & $ +0.064 $ & \range{-0.154}{+0.115} & \range{-0.299}{+0.246} & \range{-0.452}{+0.362} & \range{-0.139}{+0.111} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.012 $ & \range{-0.045}{+0.042} & \range{-0.089}{+0.088} & \range{-0.131}{+0.131} & \range{-0.029}{+0.029} \\ \noalign{\smallskip}
& 18--22 & $ -0.098 $ & \range{-0.046}{+0.040} & \range{-0.090}{+0.082} & \range{-0.135}{+0.124} & \range{-0.039}{+0.033} \\ \noalign{\smallskip}
& 22--30 & $ -0.029 $ & \range{-0.053}{+0.049} & \range{-0.104}{+0.097} & \range{-0.152}{+0.148} & \range{-0.046}{+0.042} \\ \noalign{\smallskip}
& 30--50 & $ +0.006 $ & \range{-0.078}{+0.069} & \range{-0.149}{+0.144} & \range{-0.220}{+0.219} & \range{-0.070}{+0.067} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.038 $ & \range{-0.048}{+0.045} & \range{-0.098}{+0.092} & \range{-0.144}{+0.141} & \range{-0.029}{+0.027} \\ \noalign{\smallskip}
& 18--22 & $ -0.025 $ & \range{-0.052}{+0.046} & \range{-0.099}{+0.096} & \range{-0.149}{+0.144} & \range{-0.040}{+0.037} \\ \noalign{\smallskip}
& 22--30 & $ -0.081 $ & \range{-0.057}{+0.052} & \range{-0.108}{+0.107} & \range{-0.163}{+0.161} & \range{-0.048}{+0.045} \\ \noalign{\smallskip}
& 30--50 & $ +0.018 $ & \range{-0.078}{+0.076} & \range{-0.152}{+0.154} & \range{-0.225}{+0.231} & \range{-0.066}{+0.066} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ -0.028 $ & \range{-0.064}{+0.058} & \range{-0.122}{+0.120} & \range{-0.180}{+0.181} & \range{-0.047}{+0.045} \\ \noalign{\smallskip}
& 18--22 & $ +0.134 $ & \range{-0.077}{+0.074} & \range{-0.149}{+0.153} & \range{-0.221}{+0.232} & \range{-0.066}{+0.067} \\ \noalign{\smallskip}
& 22--30 & $ +0.056 $ & \range{-0.085}{+0.078} & \range{-0.168}{+0.161} & \range{-0.247}{+0.240} & \range{-0.074}{+0.066} \\ \noalign{\smallskip}
& 30--50 & $ -0.033 $ & \range{-0.117}{+0.107} & \range{-0.226}{+0.235} & \range{-0.335}{+0.395} & \range{-0.102}{+0.095} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.139 $ & \range{-0.257}{+0.232} & \range{-0.495}{+0.482} & \range{-0.732}{+0.733} & \range{-0.178}{+0.172} \\ \noalign{\smallskip}
& 18--22 & $ +0.108 $ & \range{-0.230}{+0.225} & \range{-0.453}{+0.458} & \range{-0.664}{+0.692} & \range{-0.191}{+0.191} \\ \noalign{\smallskip}
& 22--30 & $ -0.129 $ & \range{-0.193}{+0.207} & \range{-0.387}{+0.423} & \range{-0.560}{+0.650} & \range{-0.171}{+0.190} \\ \noalign{\smallskip}
& 30--50 & $ +0.020 $ & \range{-0.250}{+0.321} & \range{-0.500}{+0.678} & \range{-0.714}{+1.160} & \range{-0.238}{+0.316} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.214 $ & \range{-0.186}{+0.176} & \range{-0.367}{+0.367} & \range{-0.548}{+0.557} & \range{-0.128}{+0.126} \\ \noalign{\smallskip}
& 18--22 & $ -0.365 $ & \range{-0.183}{+0.179} & \range{-0.355}{+0.361} & \range{-0.509}{+0.551} & \range{-0.141}{+0.149} \\ \noalign{\smallskip}
& 22--30 & $ -0.323 $ & \range{-0.176}{+0.188} & \range{-0.344}{+0.384} & \range{-0.502}{+0.580} & \range{-0.153}{+0.170} \\ \noalign{\smallskip}
& 30--50 & $ +0.328 $ & \range{-0.277}{+0.365} & \range{-0.533}{+0.734} & \range{-0.774}{+1.135} & \range{-0.254}{+0.354} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.157 $ & \range{-0.225}{+0.229} & \range{-0.441}{+0.468} & \range{-0.644}{+0.708} & \range{-0.201}{+0.207} \\ \noalign{\smallskip}
& 18--22 & $ +0.254 $ & \range{-0.287}{+0.331} & \range{-0.557}{+0.664} & \range{-0.794}{+1.013} & \range{-0.270}{+0.317} \\ \noalign{\smallskip}
& 22--30 & $ +0.179 $ & \range{-0.281}{+0.346} & \range{-0.562}{+0.710} & \range{-0.810}{+1.089} & \range{-0.269}{+0.329} \\ \noalign{\smallskip}
& 30--50 & $ +0.094 $ & \range{-0.363}{+0.492} & \range{-0.720}{+1.015} & \range{-1.005}{+1.680} & \range{-0.302}{+0.469} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.260 $ & \range{-0.243}{+0.232} & \range{-0.481}{+0.470} & \range{-0.719}{+0.707} & \range{-0.173}{+0.165} \\ \noalign{\smallskip}
& 18--22 & $ +0.225 $ & \range{-0.223}{+0.204} & \range{-0.425}{+0.429} & \range{-0.616}{+0.643} & \range{-0.183}{+0.180} \\ \noalign{\smallskip}
& 22--30 & $ -0.026 $ & \range{-0.193}{+0.182} & \range{-0.366}{+0.384} & \range{-0.538}{+0.585} & \range{-0.155}{+0.162} \\ \noalign{\smallskip}
& 30--50 & $ +0.074 $ & \range{-0.230}{+0.220} & \range{-0.444}{+0.457} & \range{-0.657}{+0.718} & \range{-0.209}{+0.208} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.064 $ & \range{-0.164}{+0.154} & \range{-0.324}{+0.322} & \range{-0.475}{+0.481} & \range{-0.133}{+0.127} \\ \noalign{\smallskip}
& 18--22 & $ -0.188 $ & \range{-0.169}{+0.165} & \range{-0.336}{+0.332} & \range{-0.485}{+0.508} & \range{-0.147}{+0.142} \\ \noalign{\smallskip}
& 22--30 & $ -0.216 $ & \range{-0.160}{+0.159} & \range{-0.307}{+0.322} & \range{-0.446}{+0.486} & \range{-0.139}{+0.147} \\ \noalign{\smallskip}
& 30--50 & $ +0.284 $ & \range{-0.230}{+0.229} & \range{-0.436}{+0.482} & \range{-0.641}{+0.736} & \range{-0.210}{+0.220} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.162 $ & \range{-0.222}{+0.208} & \range{-0.425}{+0.423} & \range{-0.629}{+0.638} & \range{-0.171}{+0.169} \\ \noalign{\smallskip}
& 18--22 & $ +0.177 $ & \range{-0.236}{+0.233} & \range{-0.458}{+0.480} & \range{-0.656}{+0.726} & \range{-0.216}{+0.222} \\ \noalign{\smallskip}
& 22--30 & $ +0.073 $ & \range{-0.222}{+0.235} & \range{-0.438}{+0.476} & \range{-0.643}{+0.728} & \range{-0.211}{+0.216} \\ \noalign{\smallskip}
& 30--50 & $ +0.217 $ & \range{-0.262}{+0.321} & \range{-0.498}{+0.667} & \range{-0.719}{+1.061} & \range{-0.240}{+0.322} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ -0.021 $ & \range{-0.033}{+0.030} & \range{-0.065}{+0.061} & \range{-0.098}{+0.094} & \range{-0.015}{+0.013} \\ \noalign{\smallskip}
& 18--22 & $ -0.030 $ & \range{-0.039}{+0.035} & \range{-0.077}{+0.073} & \range{-0.115}{+0.111} & \range{-0.025}{+0.024} \\ \noalign{\smallskip}
& 22--30 & $ -0.024 $ & \range{-0.044}{+0.039} & \range{-0.086}{+0.081} & \range{-0.126}{+0.122} & \range{-0.033}{+0.030} \\ \noalign{\smallskip}
& 30--50 & $ +0.010 $ & \range{-0.069}{+0.065} & \range{-0.131}{+0.130} & \range{-0.193}{+0.203} & \range{-0.060}{+0.057} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.045 $ & \range{-0.039}{+0.035} & \range{-0.078}{+0.074} & \range{-0.115}{+0.111} & \range{-0.015}{+0.014} \\ \noalign{\smallskip}
& 18--22 & $ -0.052 $ & \range{-0.040}{+0.036} & \range{-0.079}{+0.074} & \range{-0.117}{+0.115} & \range{-0.023}{+0.022} \\ \noalign{\smallskip}
& 22--30 & $ -0.026 $ & \range{-0.051}{+0.046} & \range{-0.096}{+0.091} & \range{-0.142}{+0.139} & \range{-0.034}{+0.032} \\ \noalign{\smallskip}
& 30--50 & $ +0.035 $ & \range{-0.067}{+0.063} & \range{-0.129}{+0.132} & \range{-0.191}{+0.207} & \range{-0.060}{+0.057} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.015 $ & \range{-0.047}{+0.044} & \range{-0.093}{+0.089} & \range{-0.138}{+0.133} & \range{-0.028}{+0.025} \\ \noalign{\smallskip}
& 18--22 & $ +0.048 $ & \range{-0.065}{+0.056} & \range{-0.125}{+0.118} & \range{-0.187}{+0.177} & \range{-0.045}{+0.038} \\ \noalign{\smallskip}
& 22--30 & $ +0.060 $ & \range{-0.067}{+0.060} & \range{-0.133}{+0.126} & \range{-0.198}{+0.188} & \range{-0.056}{+0.050} \\ \noalign{\smallskip}
& 30--50 & $ -0.008 $ & \range{-0.117}{+0.105} & \range{-0.219}{+0.207} & \range{-0.322}{+0.303} & \range{-0.094}{+0.080} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ -0.030 $ & \range{-0.054}{+0.046} & \range{-0.105}{+0.095} & \range{-0.154}{+0.144} & \range{-0.036}{+0.029} \\ \noalign{\smallskip}
& 18--22 & $ +0.096 $ & \range{-0.048}{+0.043} & \range{-0.093}{+0.089} & \range{-0.138}{+0.134} & \range{-0.040}{+0.037} \\ \noalign{\smallskip}
& 22--30 & $ +0.030 $ & \range{-0.053}{+0.047} & \range{-0.102}{+0.096} & \range{-0.151}{+0.145} & \range{-0.044}{+0.041} \\ \noalign{\smallskip}
& 30--50 & $ -0.007 $ & \range{-0.078}{+0.067} & \range{-0.156}{+0.141} & \range{-0.234}{+0.212} & \range{-0.075}{+0.064} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ +0.046 $ & \range{-0.053}{+0.047} & \range{-0.102}{+0.096} & \range{-0.151}{+0.147} & \range{-0.029}{+0.028} \\ \noalign{\smallskip}
& 18--22 & $ +0.044 $ & \range{-0.053}{+0.048} & \range{-0.103}{+0.097} & \range{-0.152}{+0.147} & \range{-0.037}{+0.034} \\ \noalign{\smallskip}
& 22--30 & $ +0.095 $ & \range{-0.057}{+0.048} & \range{-0.110}{+0.101} & \range{-0.161}{+0.154} & \range{-0.043}{+0.038} \\ \noalign{\smallskip}
& 30--50 & $ -0.037 $ & \range{-0.092}{+0.079} & \range{-0.181}{+0.160} & \range{-0.266}{+0.240} & \range{-0.083}{+0.067} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.005 $ & \range{-0.071}{+0.063} & \range{-0.141}{+0.132} & \range{-0.210}{+0.198} & \range{-0.054}{+0.048} \\ \noalign{\smallskip}
& 18--22 & $ -0.166 $ & \range{-0.090}{+0.076} & \range{-0.177}{+0.155} & \range{-0.260}{+0.233} & \range{-0.080}{+0.063} \\ \noalign{\smallskip}
& 22--30 & $ -0.057 $ & \range{-0.088}{+0.081} & \range{-0.172}{+0.165} & \range{-0.252}{+0.245} & \range{-0.073}{+0.069} \\ \noalign{\smallskip}
& 30--50 & $ +0.019 $ & \range{-0.130}{+0.111} & \range{-0.263}{+0.231} & \range{-0.397}{+0.358} & \range{-0.119}{+0.098} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.193 $ & \range{-0.252}{+0.226} & \range{-0.485}{+0.471} & \range{-0.718}{+0.717} & \range{-0.171}{+0.171} \\ \noalign{\smallskip}
& 18--22 & $ +0.133 $ & \range{-0.226}{+0.215} & \range{-0.447}{+0.448} & \range{-0.657}{+0.681} & \range{-0.188}{+0.182} \\ \noalign{\smallskip}
& 22--30 & $ -0.096 $ & \range{-0.203}{+0.205} & \range{-0.385}{+0.419} & \range{-0.556}{+0.633} & \range{-0.178}{+0.189} \\ \noalign{\smallskip}
& 30--50 & $ +0.087 $ & \range{-0.273}{+0.329} & \range{-0.530}{+0.690} & \range{-0.754}{+1.154} & \range{-0.256}{+0.320} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.190 $ & \range{-0.176}{+0.171} & \range{-0.345}{+0.341} & \range{-0.515}{+0.519} & \range{-0.129}{+0.132} \\ \noalign{\smallskip}
& 18--22 & $ -0.329 $ & \range{-0.184}{+0.177} & \range{-0.351}{+0.353} & \range{-0.508}{+0.538} & \range{-0.145}{+0.147} \\ \noalign{\smallskip}
& 22--30 & $ -0.288 $ & \range{-0.180}{+0.182} & \range{-0.348}{+0.377} & \range{-0.496}{+0.572} & \range{-0.161}{+0.168} \\ \noalign{\smallskip}
& 30--50 & $ +0.381 $ & \range{-0.283}{+0.361} & \range{-0.537}{+0.733} & \range{-0.757}{+1.139} & \range{-0.267}{+0.347} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.209 $ & \range{-0.234}{+0.230} & \range{-0.460}{+0.468} & \range{-0.686}{+0.719} & \range{-0.194}{+0.201} \\ \noalign{\smallskip}
& 18--22 & $ +0.326 $ & \range{-0.283}{+0.319} & \range{-0.533}{+0.642} & \range{-0.767}{+0.980} & \range{-0.266}{+0.308} \\ \noalign{\smallskip}
& 22--30 & $ +0.251 $ & \range{-0.281}{+0.331} & \range{-0.545}{+0.694} & \range{-0.793}{+1.075} & \range{-0.275}{+0.330} \\ \noalign{\smallskip}
& 30--50 & $ +0.182 $ & \range{-0.377}{+0.492} & \range{-0.742}{+1.052} & \range{-1.050}{+1.753} & \range{-0.320}{+0.474} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lth} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.256 $ & \range{-0.244}{+0.225} & \range{-0.479}{+0.459} & \range{-0.701}{+0.694} & \range{-0.181}{+0.171} \\ \noalign{\smallskip}
& 18--22 & $ +0.234 $ & \range{-0.228}{+0.214} & \range{-0.431}{+0.429} & \range{-0.634}{+0.656} & \range{-0.185}{+0.181} \\ \noalign{\smallskip}
& 22--30 & $ -0.017 $ & \range{-0.187}{+0.185} & \range{-0.355}{+0.372} & \range{-0.523}{+0.567} & \range{-0.157}{+0.164} \\ \noalign{\smallskip}
& 30--50 & $ +0.070 $ & \range{-0.220}{+0.222} & \range{-0.436}{+0.460} & \range{-0.651}{+0.710} & \range{-0.212}{+0.209} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.078 $ & \range{-0.169}{+0.158} & \range{-0.328}{+0.317} & \range{-0.487}{+0.485} & \range{-0.130}{+0.120} \\ \noalign{\smallskip}
& 18--22 & $ -0.200 $ & \range{-0.175}{+0.165} & \range{-0.327}{+0.334} & \range{-0.478}{+0.504} & \range{-0.145}{+0.142} \\ \noalign{\smallskip}
& 22--30 & $ -0.239 $ & \range{-0.160}{+0.159} & \range{-0.308}{+0.322} & \range{-0.439}{+0.486} & \range{-0.137}{+0.141} \\ \noalign{\smallskip}
& 30--50 & $ +0.298 $ & \range{-0.233}{+0.240} & \range{-0.439}{+0.482} & \range{-0.633}{+0.737} & \range{-0.213}{+0.228} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.144 $ & \range{-0.229}{+0.218} & \range{-0.447}{+0.448} & \range{-0.665}{+0.689} & \range{-0.169}{+0.168} \\ \noalign{\smallskip}
& 18--22 & $ +0.260 $ & \range{-0.249}{+0.255} & \range{-0.482}{+0.513} & \range{-0.691}{+0.783} & \range{-0.227}{+0.234} \\ \noalign{\smallskip}
& 22--30 & $ +0.091 $ & \range{-0.230}{+0.239} & \range{-0.447}{+0.479} & \range{-0.651}{+0.732} & \range{-0.208}{+0.224} \\ \noalign{\smallskip}
& 30--50 & $ +0.212 $ & \range{-0.253}{+0.330} & \range{-0.505}{+0.677} & \range{-0.710}{+1.071} & \range{-0.244}{+0.314} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\lph} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ -0.022 $ & \range{-0.035}{+0.031} & \range{-0.067}{+0.063} & \range{-0.101}{+0.096} & \range{-0.015}{+0.013} \\ \noalign{\smallskip}
& 18--22 & $ -0.025 $ & \range{-0.039}{+0.035} & \range{-0.076}{+0.073} & \range{-0.112}{+0.110} & \range{-0.025}{+0.024} \\ \noalign{\smallskip}
& 22--30 & $ -0.023 $ & \range{-0.042}{+0.037} & \range{-0.082}{+0.077} & \range{-0.122}{+0.117} & \range{-0.033}{+0.030} \\ \noalign{\smallskip}
& 30--50 & $ +0.011 $ & \range{-0.068}{+0.064} & \range{-0.129}{+0.131} & \range{-0.190}{+0.202} & \range{-0.061}{+0.058} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.038 $ & \range{-0.036}{+0.033} & \range{-0.072}{+0.068} & \range{-0.107}{+0.103} & \range{-0.014}{+0.014} \\ \noalign{\smallskip}
& 18--22 & $ -0.048 $ & \range{-0.037}{+0.033} & \range{-0.074}{+0.070} & \range{-0.109}{+0.105} & \range{-0.023}{+0.022} \\ \noalign{\smallskip}
& 22--30 & $ -0.018 $ & \range{-0.047}{+0.045} & \range{-0.093}{+0.090} & \range{-0.139}{+0.136} & \range{-0.033}{+0.031} \\ \noalign{\smallskip}
& 30--50 & $ +0.033 $ & \range{-0.066}{+0.061} & \range{-0.130}{+0.129} & \range{-0.193}{+0.206} & \range{-0.060}{+0.055} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.019 $ & \range{-0.046}{+0.042} & \range{-0.090}{+0.086} & \range{-0.135}{+0.131} & \range{-0.024}{+0.023} \\ \noalign{\smallskip}
& 18--22 & $ +0.025 $ & \range{-0.062}{+0.056} & \range{-0.124}{+0.116} & \range{-0.183}{+0.175} & \range{-0.042}{+0.038} \\ \noalign{\smallskip}
& 22--30 & $ +0.053 $ & \range{-0.067}{+0.060} & \range{-0.128}{+0.125} & \range{-0.190}{+0.186} & \range{-0.054}{+0.049} \\ \noalign{\smallskip}
& 30--50 & $ -0.006 $ & \range{-0.118}{+0.108} & \range{-0.223}{+0.213} & \range{-0.328}{+0.312} & \range{-0.090}{+0.079} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltp} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ -0.013 $ & \range{-0.049}{+0.043} & \range{-0.095}{+0.086} & \range{-0.141}{+0.132} & \range{-0.035}{+0.028} \\ \noalign{\smallskip}
& 18--22 & $ +0.108 $ & \range{-0.049}{+0.045} & \range{-0.094}{+0.090} & \range{-0.139}{+0.138} & \range{-0.040}{+0.036} \\ \noalign{\smallskip}
& 22--30 & $ +0.029 $ & \range{-0.054}{+0.048} & \range{-0.102}{+0.099} & \range{-0.150}{+0.149} & \range{-0.045}{+0.041} \\ \noalign{\smallskip}
& 30--50 & $ -0.007 $ & \range{-0.080}{+0.071} & \range{-0.154}{+0.142} & \range{-0.228}{+0.216} & \range{-0.075}{+0.063} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ +0.039 $ & \range{-0.048}{+0.045} & \range{-0.096}{+0.090} & \range{-0.141}{+0.138} & \range{-0.029}{+0.026} \\ \noalign{\smallskip}
& 18--22 & $ +0.024 $ & \range{-0.048}{+0.044} & \range{-0.093}{+0.088} & \range{-0.136}{+0.136} & \range{-0.036}{+0.034} \\ \noalign{\smallskip}
& 22--30 & $ +0.072 $ & \range{-0.053}{+0.047} & \range{-0.103}{+0.097} & \range{-0.151}{+0.144} & \range{-0.043}{+0.038} \\ \noalign{\smallskip}
& 30--50 & $ -0.020 $ & \range{-0.092}{+0.080} & \range{-0.177}{+0.161} & \range{-0.263}{+0.238} & \range{-0.080}{+0.068} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.031 $ & \range{-0.066}{+0.060} & \range{-0.127}{+0.122} & \range{-0.189}{+0.183} & \range{-0.051}{+0.047} \\ \noalign{\smallskip}
& 18--22 & $ -0.145 $ & \range{-0.086}{+0.076} & \range{-0.167}{+0.153} & \range{-0.244}{+0.226} & \range{-0.075}{+0.065} \\ \noalign{\smallskip}
& 22--30 & $ -0.055 $ & \range{-0.085}{+0.077} & \range{-0.164}{+0.160} & \range{-0.243}{+0.239} & \range{-0.074}{+0.069} \\ \noalign{\smallskip}
& 30--50 & $ +0.038 $ & \range{-0.125}{+0.111} & \range{-0.259}{+0.226} & \range{-0.406}{+0.347} & \range{-0.119}{+0.098} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
\begin{tabular}{ccccccc}
\hline\noalign{\smallskip}
\multirow{2}{*}{$|y|$} & \pt & \multirow{2}{*}{\ltilde} & \multicolumn{3}{c}{Total uncertainty} & Stat.\ unc. \\
 & (\GeVns) & & 68.3\% CL & 95.5\% CL & 99.7\% CL & 68.3\% CL \\ \noalign{\smallskip}
\hline\noalign{\smallskip}

\multirow{5}{*}{0.0--0.6}
& 14--18 & $ +0.185 $ & \range{-0.258}{+0.228} & \range{-0.495}{+0.478} & \range{-0.732}{+0.728} & \range{-0.174}{+0.174} \\ \noalign{\smallskip}
& 18--22 & $ +0.158 $ & \range{-0.234}{+0.215} & \range{-0.452}{+0.445} & \range{-0.660}{+0.675} & \range{-0.192}{+0.193} \\ \noalign{\smallskip}
& 22--30 & $ -0.085 $ & \range{-0.198}{+0.205} & \range{-0.378}{+0.417} & \range{-0.559}{+0.629} & \range{-0.170}{+0.190} \\ \noalign{\smallskip}
& 30--50 & $ +0.084 $ & \range{-0.264}{+0.320} & \range{-0.522}{+0.681} & \range{-0.745}{+1.162} & \range{-0.245}{+0.324} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{0.6--1.2}
& 14--18 & $ -0.185 $ & \range{-0.173}{+0.164} & \range{-0.347}{+0.338} & \range{-0.511}{+0.511} & \range{-0.126}{+0.122} \\ \noalign{\smallskip}
& 18--22 & $ -0.329 $ & \range{-0.188}{+0.181} & \range{-0.358}{+0.361} & \range{-0.519}{+0.550} & \range{-0.144}{+0.145} \\ \noalign{\smallskip}
& 22--30 & $ -0.286 $ & \range{-0.181}{+0.186} & \range{-0.355}{+0.379} & \range{-0.509}{+0.572} & \range{-0.159}{+0.168} \\ \noalign{\smallskip}
& 30--50 & $ +0.385 $ & \range{-0.274}{+0.352} & \range{-0.535}{+0.717} & \range{-0.760}{+1.134} & \range{-0.264}{+0.351} \\ \noalign{\smallskip}
\hline\noalign{\smallskip}
\multirow{5}{*}{1.2--1.5}
& 14--18 & $ +0.204 $ & \range{-0.246}{+0.238} & \range{-0.488}{+0.493} & \range{-0.717}{+0.748} & \range{-0.203}{+0.204} \\ \noalign{\smallskip}
& 18--22 & $ +0.328 $ & \range{-0.277}{+0.321} & \range{-0.539}{+0.641} & \range{-0.772}{+0.977} & \range{-0.269}{+0.299} \\ \noalign{\smallskip}
& 22--30 & $ +0.250 $ & \range{-0.274}{+0.343} & \range{-0.543}{+0.691} & \range{-0.796}{+1.071} & \range{-0.276}{+0.337} \\ \noalign{\smallskip}
& 30--50 & $ +0.184 $ & \range{-0.392}{+0.498} & \range{-0.759}{+1.047} & \range{-1.047}{+1.728} & \range{-0.320}{+0.461} \\ \noalign{\smallskip}
\noalign{\smallskip}\hline\noalign{\smallskip}			   	
\end{tabular}
